An exact K\"ahler form on $(\mathbb C^*)^2$ without a global SYZ fibration

We construct an explicit exact K\"ahler form on \((\mathbb C^*)^2\) admitting no almost-toric fibration and hence no smooth Lagrangian torus fibration. For the logarithmic holomorphic volume form, we also rule out any special Lagrangian fibrations with compact fibers and dense regular locus, even when arbitrary compact connected singular fibers are allowed. For higher dimensions, taking products also yields explicit exact K\"ahler forms on \((\mathbb C^*)^n\), for every \(n\ge2\), admitting no smooth proper Lagrangian torus fibration.

==> figures/elliptic-locus.tex <==
% Compact schematic for the elliptic locus; input inside a figure environment.
% Source lines represent real two-dimensional symplectic branches in M^4.
\begingroup
\definecolor{elink}{HTML}{26354A}
\definecolor{elmuted}{HTML}{697789}
\definecolor{elblue}{HTML}{167D9A}
\definecolor{elpurple}{HTML}{8765AD}
\definecolor{elpoint}{HTML}{D76B25}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
  every node/.style={font=\small,text=elink},
  branch/.style={line width=1.2pt,line cap=round},
  projection/.style={->,draw=elmuted,line width=.65pt},
  critical/.style={circle,fill=elpoint,draw=white,line width=.5pt,inner sep=1.7pt}]
\path[use as bounding box] (0,-.15) rectangle (14.8,2.05);

% Rank-one elliptic: one branch maps to an edge.
\node at (3.55,1.85) {Rank-one elliptic};
\draw[branch,elblue] (.30,.65) -- (2.40,.65);
\node at (1.35,1.01) {$E=\{r_2=0\}$};
\draw[projection] (2.80,.65) -- (3.65,.65);
\node at (3.22,.94) {$\pi$};
\fill[elmuted!8] (4.00,.45) rectangle (6.80,1.30);
\draw[branch,elblue] (4.00,.45) -- (6.80,.45);
\node at (5.40,.94) {$v\geq0$};
\node at (5.40,.12) {$\partial B$};

% Elliptic--elliptic: two branches cross at one rank-zero point.
\node at (11.15,1.85) {Elliptic--elliptic};
\draw[branch,elblue] (8.10,.65) -- (10.10,.65);
\draw[branch,elpurple] (9.10,.05) -- (9.10,1.30);
\node[anchor=south east] at (10.10,.73) {$E_1$};
\node[anchor=east] at (8.99,1.27) {$E_2$};
\node[critical] at (9.10,.65) {};
\node at (9.79,.12) {$E\cap P_0$};
\draw[projection] (10.70,.65) -- (11.55,.65);
\node at (11.12,.94) {$\pi$};
\fill[elmuted!8] (12.00,.45) rectangle (14.70,1.30);
\draw[branch,elblue] (12.00,.45) -- (14.70,.45);
\draw[branch,elpurple] (12.00,.45) -- (12.00,1.30);
\node[critical] at (12.00,.45) {};
\node at (13.43,.94) {$u,v\geq0$};
\node at (13.43,.12) {$\partial B$};
\end{tikzpicture}
\endgroup

